On Tournament Anti-Sidorenko Orientations of Trees

An oriented graph $\vec{H}$ is said to be tournament anti-Sidorenko if the homomorphism density of $\vec{H}$ in any tournament $\vec{T}$ is bounded above by the homomorphism density of $\vec{H}$ in a large uniformly random tournament. We prove the following: (1) Every oriented path with at least three arcs and exactly one non-leaf source or sink vertex is tournament anti-Sidorenko. (2) An oriented path is tournament anti-Sidorenko if the distance between any leaf vertex and any source or sink vertex is at least two and the distance between any pair of non-leaf source or sink vertices is a multiple of four. (3) Every spider with exactly three legs admits a tournament anti-Sidorenko orientation. The first result proves a conjecture posed by He, Mani, Nie, Tung and Wei. The third resolves a problem from the same paper, in fact establishing a substantially more general statement, and provides evidence in support of a conjecture of Fox, Himwich, Mani and Zhou. The second yields the first family of tournament anti-Sidorenko oriented paths which is exponentially large with respect to the number of arcs.

==> (inline-0) <==
\begin{tikzpicture}[x=1.7cm,y=0.8cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);

% Added vertices

\node[vertex] (u0p) at (0,1) {};
\node[lbl, above=0pt] at (u0p) {$u_0^+$};
\node[vertex] (u10) at (1,1) {};
\node[lbl, above=0pt] at (u10) {$u_1^0$};
\node[vertex] (u2m) at (2,1) {};
\node[lbl, above=0pt] at (u2m) {$u_2^-$};

\node[vertex] (u12) at (1,-1) {};
\node[lbl, below=0pt] at (u12) {$u_1^2$};
\node[vertex] (u34) at (3,-1) {};
\node[lbl, below=0pt] at (u34) {$u_3^4$};

\node[vertex] (u2p) at (2,-1) {};
\node[lbl, below=0pt] at (u2p) {$u_2^+$};
\node[vertex] (u4m) at (4,-1) {};
\node[lbl, below=0pt] at (u4m) {$u_4^-$};

\node[vertex] (u32) at (3,1) {};
\node[lbl, above=0pt] at (u32) {$u_3^2$};

% Extra arcs
\draw[arc] (u0p) -- (v1);
\draw[arc] (u0p) -- (u10);
\draw[arc] (v1) -- (u2m);
\draw[arc] (u2m)-- (u32);
\draw[arc] (v3) -- (u4m);
\draw[arc] (u34) -- (u4m);
\draw[arc] (u2p) -- (v3);
\draw[arc] (u12) -- (u2p);

\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=0.65cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);

% Added vertices

\node[vertex] (u0) at (0,1.5) {};
\node[lbl, above=0pt] at (u0) {$u_0$};
\node[vertex] (u1) at (1,1) {};
\node[lbl, above=0pt] at (u1) {$u_1$};
\node[vertex] (u1p) at (1,2) {};
\node[lbl, above=0pt] at (u1p) {$u_1'$};

\node[vertex] (u2) at (2,1) {};
\node[lbl, above=0pt] at (u2) {$u_2$};
\node[vertex] (u2p) at (2,2) {};
\node[lbl, above=0pt] at (u2p) {$u_2'$};

% Extra arcs
\draw[arc] (u0) -- (u1);
\draw[arc] (u0) -- (u1p);
\draw[arc] (u1) -- (u2);
\draw[arc] (u1p) -- (u2p);

\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=0.7cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};

\node[openvertex,draw=red] (w1) at (1,2) {};
\node[lbl, above=0pt, red] at (w1) {$w_1$};
\node[openvertex,draw=red] (w2) at (2,2) {};
\node[lbl, above=0pt, red] at (w2) {$w_2$};
\node[openvertex,draw=red] (w2p) at (2,3) {};
\node[lbl, above=0pt, red] at (w2p) {$w_2'$};
\node[openvertex,draw=red] (w3) at (3,3) {};
\node[lbl, above=0pt, red] at (w3) {$w_3'$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);

% Added vertices

\node[vertex,blue] (u0p) at (0,1) {};
\node[lbl, above=0pt, blue] at (u0p) {$u_0^+$};
\node[vertex,blue] (u10) at (1,1) {};
\node[lbl, above=0pt, blue] at (u10) {$u_1^0$};
\node[vertex,blue] (u2m) at (2,1) {};
\node[lbl, above=0pt, blue] at (u2m) {$u_2^-$};
\node[vertex,blue] (u32) at (3,1) {};
\node[lbl, above=0pt, blue] at (u32) {$u_3^2$};

\node[openvertex,draw=red] (u1p) at (1,-1) {};
\node[lbl, below=0pt, red] at (u1p) {$u_1^+$};
\node[openvertex,draw=red] (u3m) at (3,-1) {};
\node[lbl, below=0pt, red] at (u3m) {$u_3^-$};

% Extra arcs
\draw[arc,blue] (u0p) -- (v1);
\draw[arc,blue] (u0p) -- (u10);
\draw[arc,blue] (v1) -- (u2m);
\draw[arc,blue] (u2m)-- (u32);
\draw[arc,red,dashed] (v2) -- (u3m);
\draw[arc,red,dashed] (u1p) -- (v2);
\draw[arc,red,dashed] (w1) -- (w2);
\draw[arc,red,dashed] (w2p) -- (w3);

\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=0.75cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, below=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, above=0pt] at (v5) {$v_5$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);
\draw[arc] (v4) -- (v5);

% Added vertices

\node[vertex,blue] (u0p) at (0,1) {};
\node[lbl, above=0pt, blue] at (u0p) {$u_0^+$};
\node[vertex,blue] (u10) at (1,1) {};
\node[lbl, above=0pt, blue] at (u10) {$u_1^0$};
\node[vertex,blue] (u2m) at (2,2) {};
\node[lbl, above=0pt, blue] at (u2m) {$u_2^-$};
\node[vertex,blue] (u32) at (3,2) {};
\node[lbl, above=0pt, blue] at (u32) {$u_3^2$};

\node[openvertex,blue] (u4m) at (4,-1) {};
\node[lbl, below=0pt, blue] at (u4m) {$u_4^-$};
\node[openvertex,blue] (u34) at (3,-1) {};
\node[lbl, below=0pt, blue] at (u34) {$u_3^4$};
\node[openvertex,blue] (u2p) at (2,-1) {};
\node[lbl, below=0pt, blue] at (u2p) {$u_2^+$};
\node[openvertex,blue] (u12) at (1,-1) {};
\node[lbl, below=0pt, blue] at (u12) {$u_1^2$};

\node[openvertex,draw=red] (y5m) at (5,1) {};
\node[lbl, above=0pt, red] at (y5m) {$y_5^-$};
\node[openvertex,draw=red] (y3p) at (3,1) {};
\node[lbl, above=0pt, red] at (y3p) {$y_3^+$};

\node[openvertex,draw=red] (y4m) at (4,1) {};
\node[lbl, above=0pt, red] at (y4m) {$y_4^{-}$};
\node[openvertex,draw=red] (y2p) at (2,1) {};
\node[lbl, above=0pt, red] at (y2p) {$y_2^{+}$};

\node[openvertex,draw=red] (z0p) at (0,-2) {};
\node[lbl, below=0pt, red] at (z0p) {$z_0^+$};
\node[openvertex,draw=red] (z10) at (1,-2.5) {};
\node[lbl, below=0pt, red] at (z10) {$z_1^0$};
\node[openvertex,draw=red] (z20) at (2,-3) {};
\node[lbl, below=0pt, red] at (z20) {$z_2^0$};

\node[openvertex,draw=red] (z2m) at (2,-2) {};
\node[lbl, below=0pt, red] at (z2m) {$z_2^-$};
\node[openvertex,draw=red] (z32) at (3,-2) {};
\node[lbl, below=0pt, red] at (z32) {$z_3^2$};
\node[openvertex,draw=red] (z42) at (4,-2) {};
\node[lbl, below=0pt, red] at (z42) {$z_4^2$};

\node[openvertex,draw=red] (z1p) at (1,4) {};
\node[lbl, above=0pt, red] at (z1p) {$z_1^+$};
\node[openvertex,draw=red] (z21) at (2,4) {};
\node[lbl, above=0pt, red] at (z21) {$z_2^1$};
\node[openvertex,draw=red] (z31) at (3,4) {};
\node[lbl, above=0pt, red] at (z31) {$z_3^1$};

\node[openvertex,draw=red] (z3m) at (3,3) {};
\node[lbl, above=0pt, red] at (z3m) {$z_3^-$};
\node[openvertex,draw=red] (z43) at (4,3.5) {};
\node[lbl, above=0pt, red] at (z43) {$z_4^3$};
\node[openvertex,draw=red] (z53) at (5,4) {};
\node[lbl, above=0pt, red] at (z53) {$z_5^3$};

\node[openvertex,draw=red] (w0) at (0,2.5) {};
\node[lbl, above=0pt, red] at (w0) {$w_0$};
\node[openvertex,draw=red] (w1) at (1,3) {};
\node[lbl, above=0pt, red] at (w1) {$w_1$};
\node[openvertex,draw=red] (w1p) at (1,2) {};
\node[lbl, above=0pt, red] at (w1p) {$w_1'$};

\node[openvertex,draw=red] (w4) at (4,2.5) {};
\node[lbl, above=0pt, red] at (w4) {$w_4$};
\node[openvertex,draw=red] (w5) at (5,3) {};
\node[lbl, above=0pt, red] at (w5) {$w_5$};
\node[openvertex,draw=red] (w5p) at (5,2) {};
\node[lbl, above=0pt, red] at (w5p) {$w_5'$};

\node[openvertex,draw=red] (w4p) at (4,-3) {};
\node[lbl, below=0pt, red] at (w4p) {$w_4'$};
\node[openvertex,draw=red] (w5pp) at (5,-2.5) {};
\node[lbl, below=0pt, red] at (w5pp) {$w_5''$};
\node[openvertex,draw=red] (w5ppp) at (5,-3.5) {};
\node[lbl, below=0pt, red] at (w5ppp) {$w_5'''$};

\node[openvertex,draw=red] (w4pp) at (4,5.5) {};
\node[lbl, above=0pt, red] at (w4pp) {$w_4''$};
\node[openvertex,draw=red] (w5pppp) at (5,6) {};
\node[lbl, above=0pt, red] at (w5pppp) {$w_5''''$};
\node[openvertex,draw=red] (w5ppppp) at (5,5) {};
\node[lbl, above=0pt, red] at (w5ppppp) {$w_5'''''$};

% Extra arcs
\draw[arc,blue] (u0p) -- (v1);
\draw[arc,blue] (u0p) -- (u10);
\draw[arc,blue] (v1) -- (u2m);
\draw[arc,blue] (u2m)-- (u32);
\draw[arc,blue] (v3)-- (u4m);
\draw[arc,blue] (u34)-- (u4m);
\draw[arc,blue] (u2p)-- (v3);
\draw[arc,blue] (u12)-- (u2p);
\draw[arc,red,dashed] (v4)-- (y5m);
\draw[arc,red,dashed] (y3p)-- (v4);
\draw[arc,red,dashed] (v3)-- (y4m);
\draw[arc,red,dashed] (y2p)-- (v3);
\draw[arc,red,dashed] (z0p)--(v1);
\draw[arc,red,dashed] (z0p)--(z10);
\draw[arc,red,dashed] (z10)--(z20);
\draw[arc,red,dashed] (v1)--(z2m);
\draw[arc,red,dashed] (z2m)--(z32);
\draw[arc,red,dashed] (z32)--(z42);
\draw[arc,red,dashed] (z1p)--(v2);
\draw[arc,red,dashed] (z1p)--(z21);
\draw[arc,red,dashed] (z21)--(z31);
\draw[arc,red,dashed] (v2)--(z3m);
\draw[arc,red,dashed] (z3m)--(z43);
\draw[arc,red,dashed] (z43)--(z53);
\draw[arc,red,dashed] (w0)--(w1);
\draw[arc,red,dashed] (w0)--(w1p);
\draw[arc,red,dashed] (w4)--(w5);
\draw[arc,red,dashed] (w4)--(w5p);
\draw[arc,red,dashed] (w4p)--(w5pp);
\draw[arc,red,dashed] (w4p)--(w5ppp);
\draw[arc,red,dashed] (w4pp)--(w5pppp);
\draw[arc,red,dashed] (w4pp)--(w5ppppp);

\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, below=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);

% Added vertices

\node[vertex] (u0p) at (0,3) {};
\node[vertex] (u10) at (1,2.5) {};
\node[vertex] (u21) at (2,2.5) {};
\node[vertex] (u10p) at (1,3.5) {};
\node[vertex] (u21p) at (2,3.5) {};
\node[vertex] (u2m) at (2,1.5) {};
\node[vertex] (u32) at (3,1) {};
\node[vertex] (u32p) at (3,2) {};
\node[vertex] (u43) at (4,1) {};
\node[vertex] (u43p) at (4,2) {};

\node[vertex] (y1p) at (1,-1) {};
\node[vertex] (y3m) at (3,-1) {};
\node[vertex] (y2p) at (2,-1) {};
\node[vertex] (y4m) at (4,-1) {};

% Extra arcs
\draw[arc] (u0p) -- (v1);
\draw[arc] (u0p) -- (u10);
\draw[arc] (u0p) -- (u10p);
\draw[arc] (u10) -- (u21);
\draw[arc] (u10p) -- (u21p);

\draw[arc] (v1) -- (u2m);
\draw[arc] (u2m)-- (u32);
\draw[arc] (u2m)-- (u32p);
\draw[arc] (u32)-- (u43);
\draw[arc] (u32p)-- (u43p);

\draw[arc] (v2) -- (y3m);
\draw[arc] (y1p) -- (v2);
\draw[arc] (v3) -- (y4m);
\draw[arc] (y2p) -- (v3);

\end{tikzpicture}
\begin{tikzpicture}[x=1.25cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, below=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, below=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, above=0pt] at (v7) {$v_7$};
\node[vertex] (v8) at (8,0) {};
\node[lbl, above=0pt] at (v8) {$v_8$};
\node[vertex] (v9) at (9,0) {};
\node[lbl, below=0pt] at (v9) {$v_9$};
\node[vertex] (v10) at (10,0) {};
\node[lbl, above=0pt] at (v10) {$v_{10}$};
\node[vertex] (v11) at (11,0) {};
\node[lbl, above=0pt] at (v11) {$v_{11}$};
\node[vertex] (v12) at (12,0) {};
\node[lbl, above=0pt] at (v12) {$v_{12}$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);
\draw[arc] (v4) -- (v5);
\draw[arc] (v5) -- (v6);
\draw[arc] (v6) -- (v7);
\draw[arc] (v7) -- (v8);
\draw[arc] (v8) -- (v9);
\draw[arc] (v9) -- (v10);
\draw[arc] (v10) -- (v11);
\draw[arc] (v11) -- (v12);

% First copy of D_4^\dag
\node[vertex] (u0p) at (0,3) {};
\node[vertex] (u10) at (1,2.5) {};
\node[vertex] (u21) at (2,2.5) {};
\node[vertex] (u10p) at (1,3.5) {};
\node[vertex] (u21p) at (2,3.5) {};
\node[vertex] (u2m) at (2,1.5) {};
\node[vertex] (u32) at (3,1) {};
\node[vertex] (u32p) at (3,2) {};
\node[vertex] (u43) at (4,1) {};
\node[vertex] (u43p) at (4,2) {};

\node[vertex] (y1p) at (1,-1) {};
\node[vertex] (y2p) at (2,-1) {};
\node[vertex] (y3m) at (3,-1) {};
\node[vertex] (y4m) at (4,-1) {};

\draw[arc] (u0p) -- (v1);
\draw[arc] (u0p) -- (u10);
\draw[arc] (u0p) -- (u10p);
\draw[arc] (u10) -- (u21);
\draw[arc] (u10p) -- (u21p);

\draw[arc] (v1) -- (u2m);
\draw[arc] (u2m) -- (u32);
\draw[arc] (u2m) -- (u32p);
\draw[arc] (u32) -- (u43);
\draw[arc] (u32p) -- (u43p);

\draw[arc] (y1p) -- (v2);
\draw[arc] (y2p) -- (v3);
\draw[arc] (v2) -- (y3m);
\draw[arc] (v3) -- (y4m);

% Second copy of D_4^\dag
\node[vertex] (u4p) at (4,3) {};
\node[vertex] (u54) at (5,2.5) {};
\node[vertex] (u65) at (6,2.5) {};
\node[vertex] (u54p) at (5,3.5) {};
\node[vertex] (u65p) at (6,3.5) {};
\node[vertex] (u6m) at (6,1.5) {};
\node[vertex] (u76) at (7,1) {};
\node[vertex] (u76p) at (7,2) {};
\node[vertex] (u87) at (8,1) {};
\node[vertex] (u87p) at (8,2) {};

\node[vertex] (y5p) at (5,-1) {};
\node[vertex] (y6p) at (6,-1) {};
\node[vertex] (y7m) at (7,-1) {};
\node[vertex] (y8m) at (8,-1) {};

\draw[arc] (u4p) -- (v5);
\draw[arc] (u4p) -- (u54);
\draw[arc] (u4p) -- (u54p);
\draw[arc] (u54) -- (u65);
\draw[arc] (u54p) -- (u65p);

\draw[arc] (v5) -- (u6m);
\draw[arc] (u6m) -- (u76);
\draw[arc] (u6m) -- (u76p);
\draw[arc] (u76) -- (u87);
\draw[arc] (u76p) -- (u87p);

\draw[arc] (y5p) -- (v6);
\draw[arc] (y6p) -- (v7);
\draw[arc] (v6) -- (y7m);
\draw[arc] (v7) -- (y8m);

% Third copy of D_4^\dag
\node[vertex] (u8p) at (8,3) {};
\node[vertex] (u98) at (9,2.5) {};
\node[vertex] (u109) at (10,2.5) {};
\node[vertex] (u98p) at (9,3.5) {};
\node[vertex] (u109p) at (10,3.5) {};
\node[vertex] (u10m) at (10,1.5) {};
\node[vertex] (u1110) at (11,1) {};
\node[vertex] (u1110p) at (11,2) {};
\node[vertex] (u1211) at (12,1) {};
\node[vertex] (u1211p) at (12,2) {};

\node[vertex] (y9p) at (9,-1) {};
\node[vertex] (y10p) at (10,-1) {};
\node[vertex] (y11m) at (11,-1) {};
\node[vertex] (y12m) at (12,-1) {};
%\node[vertex,label=above:{}] (w11)    at (11,3)   {};
%\node[vertex,label=above:{}] (w12)    at (12,3)   {};

\draw[arc] (u8p) -- (v9);
\draw[arc] (u8p) -- (u98);
\draw[arc] (u8p) -- (u98p);
\draw[arc] (u98) -- (u109);
\draw[arc] (u98p) -- (u109p);

\draw[arc] (v9) -- (u10m);
\draw[arc] (u10m) -- (u1110);
\draw[arc] (u10m) -- (u1110p);
\draw[arc] (u1110) -- (u1211);
\draw[arc] (u1110p) -- (u1211p);

\draw[arc] (y9p) -- (v10);
\draw[arc] (y10p) -- (v11);
\draw[arc] (v10) -- (y11m);
\draw[arc] (v11) -- (y12m);
%\draw[arc] (w11) -- (w12);

% Extra chaining vertices
\node[vertex] (y3p) at (3,-2.2) {};
\node[lbl, below=0pt] at (y3p) {$y_3^+$};
\node[vertex] (y5m) at (5,-2.2) {};
\node[lbl, below=0pt] at (y5m) {$y_5^-$};
\node[vertex] (y7p) at (7,-2.2) {};
\node[lbl, below=0pt] at (y7p) {$y_7^+$};
\node[vertex] (y9m) at (9,-2.2) {};
\node[lbl, below=0pt] at (y9m) {$y_9^-$};

\draw[arc] (y3p) -- (v4);
\draw[arc] (v4) -- (y5m);
\draw[arc] (y7p) -- (v8);
\draw[arc] (v8) -- (y9m);

\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, below=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};

\draw[arc] (v1) -- (v0);
\draw[arc] (v2) -- (v1);
\draw[arc] (v3) -- (v2);
\draw[arc] (v4) -- (v3);

% Added vertices

\node[vertex] (u0p) at (0,3) {};
\node[vertex] (u10) at (1,2.5) {};
\node[vertex] (u21) at (2,2.5) {};
\node[vertex] (u10p) at (1,3.5) {};
\node[vertex] (u21p) at (2,3.5) {};
\node[vertex] (u2m) at (2,1.5) {};
\node[vertex] (u32) at (3,1) {};
\node[vertex] (u32p) at (3,2) {};
\node[vertex] (u43) at (4,1) {};
\node[vertex] (u43p) at (4,2) {};

\node[vertex] (y1p) at (1,-1) {};
\node[vertex] (y3m) at (3,-1) {};
\node[vertex] (y21) at (2,-1) {};
\node[vertex] (y43) at (4,-1) {};

% Extra arcs
\draw[arc] (v1) -- (u0p);
\draw[arc] (u10) -- (u0p);
\draw[arc] (u10p) -- (u0p);
\draw[arc] (u21) -- (u10);
\draw[arc] (u21p) -- (u10p);

\draw[arc] (u2m) -- (v1);
\draw[arc] (u32) -- (u2m);
\draw[arc] (u32p) -- (u2m);
\draw[arc] (u43) -- (u32);
\draw[arc] (u43p) -- (u32p);

\draw[arc] (y3m) -- (v2);
\draw[arc] (v2) -- (y1p);
\draw[arc] (y43) -- (y3m);
\draw[arc] (y21) -- (y1p);

\end{tikzpicture}
\begin{tikzpicture}[x=1.25cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, below=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, below=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, below=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, above=0pt] at (v7) {$v_7$};
\node[vertex] (v8) at (8,0) {};
\node[lbl, above=0pt] at (v8) {$v_8$};
\node[vertex] (v9) at (9,0) {};
\node[lbl, below=0pt] at (v9) {$v_9$};
\node[vertex] (v10) at (10,0) {};
\node[lbl, above=0pt] at (v10) {$v_{10}$};
\node[vertex] (v11) at (11,0) {};
\node[lbl, above=0pt] at (v11) {$v_{11}$};
\node[vertex] (v12) at (12,0) {};
\node[lbl, above=0pt] at (v12) {$v_{12}$};

% Reversed main path arcs
\draw[arc] (v1) -- (v0);
\draw[arc] (v2) -- (v1);
\draw[arc] (v3) -- (v2);
\draw[arc] (v4) -- (v3);
\draw[arc] (v5) -- (v4);
\draw[arc] (v6) -- (v5);
\draw[arc] (v7) -- (v6);
\draw[arc] (v8) -- (v7);
\draw[arc] (v9) -- (v8);
\draw[arc] (v10) -- (v9);
\draw[arc] (v11) -- (v10);
\draw[arc] (v12) -- (v11);

% First copy of D_4^\mid
\node[vertex] (u0p) at (0,4) {};
\node[vertex] (u10) at (1,3.5) {};
\node[vertex] (u21) at (2,3.5) {};
\node[vertex] (u10p) at (1,4.5) {};
\node[vertex] (u21p) at (2,4.5) {};
\node[vertex] (u2m) at (2,2.5) {};
\node[vertex] (u32) at (3,2) {};
\node[vertex] (u32p) at (3,3) {};
\node[vertex] (u43) at (4,2) {};
\node[vertex] (u43p) at (4,3) {};

\node[vertex] (y1p) at (1,-1) {};
\node[vertex] (y3m) at (3,-1) {};
\node[vertex] (y21) at (2,-1) {};
\node[vertex] (y43) at (4,-1) {};

\node[vertex] (z2p) at (2,1) {};
\node[lbl, above=0pt] at (z2p) {$z_2^+$};
\node[vertex] (z4m) at (4,1) {};
\node[lbl, above=0pt] at (z4m) {$z_4^-$};
\node[vertex] (z32) at (3,1) {};
\node[lbl, above=0pt] at (z32) {$z_3^2$};
\node[vertex] (z54) at (5,1) {};
\node[lbl, above=0pt] at (z54) {$z_5^4$};

\draw[arc] (v1) -- (u0p);
\draw[arc] (u10) -- (u0p);
\draw[arc] (u10p) -- (u0p);
\draw[arc] (u21) -- (u10);
\draw[arc] (u21p) -- (u10p);

\draw[arc] (u2m) -- (v1);
\draw[arc] (u32) -- (u2m);
\draw[arc] (u32p) -- (u2m);
\draw[arc] (u43) -- (u32);
\draw[arc] (u43p) -- (u32p);

\draw[arc] (y3m) -- (v2);
\draw[arc] (v2) -- (y1p);
\draw[arc] (y43) -- (y3m);
\draw[arc] (y21) -- (y1p);

\draw[arc] (v3) -- (z2p);
\draw[arc] (z32) -- (z2p);
\draw[arc] (z4m) -- (v3);
\draw[arc] (z54) -- (z4m);

% Second copy of D_4^\mid
\node[vertex] (u4p) at (4,4) {};
\node[vertex] (u54) at (5,3.5) {};
\node[vertex] (u65) at (6,3.5) {};
\node[vertex] (u54p) at (5,4.5) {};
\node[vertex] (u65p) at (6,4.5) {};
\node[vertex] (u6m) at (6,2.5) {};
\node[vertex] (u76) at (7,2) {};
\node[vertex] (u76p) at (7,3) {};
\node[vertex] (u87) at (8,2) {};
\node[vertex] (u87p) at (8,3) {};

\node[vertex] (y5p) at (5,-1) {};
\node[vertex] (y7m) at (7,-1) {};
\node[vertex] (y65) at (6,-1) {};
\node[vertex] (y87) at (8,-1) {};

\node[vertex] (z6p) at (6,1) {};
\node[lbl, above=0pt] at (z6p) {$z_6^+$};
\node[vertex] (z8m) at (8,1) {};
\node[lbl, above=0pt] at (z8m) {$z_8^-$};
\node[vertex] (z76) at (7,1) {};
\node[lbl, above=0pt] at (z76) {$z_7^6$};
\node[vertex] (z98) at (9,1) {};
\node[lbl, above=0pt] at (z98) {$z_9^8$};

\draw[arc] (v5) -- (u4p);
\draw[arc] (u54) -- (u4p);
\draw[arc] (u54p) -- (u4p);
\draw[arc] (u65) -- (u54);
\draw[arc] (u65p) -- (u54p);

\draw[arc] (u6m) -- (v5);
\draw[arc] (u76) -- (u6m);
\draw[arc] (u76p) -- (u6m);
\draw[arc] (u87) -- (u76);
\draw[arc] (u87p) -- (u76p);

\draw[arc] (y7m) -- (v6);
\draw[arc] (v6) -- (y5p);
\draw[arc] (y87) -- (y7m);
\draw[arc] (y65) -- (y5p);

\draw[arc] (v7) -- (z6p);
\draw[arc] (z76) -- (z6p);
\draw[arc] (z8m) -- (v7);
\draw[arc] (z98) -- (z8m);

% Third copy of D_4^\mid
\node[vertex] (u8p) at (8,4) {};
\node[vertex] (u98) at (9,3.5) {};
\node[vertex] (u109) at (10,3.5) {};
\node[vertex] (u98p) at (9,4.5) {};
\node[vertex] (u109p) at (10,4.5) {};
\node[vertex] (u10m) at (10,2.5) {};
\node[vertex] (u1110) at (11,2) {};
\node[vertex] (u1110p) at (11,3) {};
\node[vertex] (u1211) at (12,2) {};
\node[vertex] (u1211p) at (12,3) {};

\node[vertex] (y9p) at (9,-1) {};
\node[vertex] (y11m) at (11,-1) {};
\node[vertex] (y109) at (10,-1) {};
\node[vertex] (y1211) at (12,-1) {};

\draw[arc] (v9) -- (u8p);
\draw[arc] (u98) -- (u8p);
\draw[arc] (u98p) -- (u8p);
\draw[arc] (u109) -- (u98);
\draw[arc] (u109p) -- (u98p);

\draw[arc] (u10m) -- (v9);
\draw[arc] (u1110) -- (u10m);
\draw[arc] (u1110p) -- (u10m);
\draw[arc] (u1211) -- (u1110);
\draw[arc] (u1211p) -- (u1110p);

\draw[arc] (y11m) -- (v10);
\draw[arc] (v10) -- (y9p);
\draw[arc] (y1211) -- (y11m);
\draw[arc] (y109) -- (y9p);

%\node[vertex,label=above:{$w_{10}$}] (w10)   at (10,5.5)  {};
%\node[vertex,label=above:{$w_{11}$}] (w11)   at (11,5)  {};
%\node[vertex,label=above:{$w_{11}'$}] (w11p)   at (11,6)  {};
%\node[vertex,label=above:{$w_{12}$}] (w12)   at (12,5)  {};
%\node[vertex,label=above:{$w_{12}'$}] (w12p)   at (12,6)  {};
%\draw[arc] (w11) -- (w10);
%\draw[arc] (w11p) -- (w10);
%\draw[arc] (w12) -- (w11);
%\draw[arc] (w12p) -- (w11p);

% Extra chaining vertices at the linking points
\node[vertex] (y3p) at (3,-2.2) {};
\node[lbl, below=0pt] at (y3p) {$y_3^+$};
\node[vertex] (y5m) at (5,-2.2) {};
\node[lbl, below=0pt] at (y5m) {$y_5^-$};
\node[vertex] (y7p) at (7,-2.2) {};
\node[lbl, below=0pt] at (y7p) {$y_7^+$};
\node[vertex] (y9m) at (9,-2.2) {};
\node[lbl, below=0pt] at (y9m) {$y_9^-$};

\draw[arc] (y5m) -- (v4);
\draw[arc] (v4) -- (y3p);
\draw[arc] (y9m) -- (v8);
\draw[arc] (v8) -- (y7p);

\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, below=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, below=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, above=0pt] at (v7) {$v_7$};
\node[vertex] (v8) at (8,0) {};
\node[lbl, above=0pt] at (v8) {$v_8$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);
\draw[arc] (v4) -- (v5);
\draw[arc] (v5) -- (v6);
\draw[arc] (v6) -- (v7);
\draw[arc] (v7) -- (v8);

% Added vertices
\node[vertex] (u2p) at (2,2) {};
\node[vertex] (u12) at (1,2.5) {};
\node[vertex] (u12p) at (1,1.5) {};
\node[vertex] (u02) at (0,3) {};

\node[vertex] (u2m) at (2,1) {};
\node[vertex] (u0p) at (0,1) {};

\node[vertex] (u4m) at (4,2) {};
\node[vertex] (u34) at (3,2.5) {};
\node[vertex] (u34p) at (3,1.5) {};
\node[vertex] (u24) at (2,3) {};

\node[vertex] (u1p) at (1,-1) {};
\node[vertex] (u01) at (0,-1) {};

\node[vertex] (u3m) at (3,-1) {};
\node[vertex] (u23) at (2,-1) {};

\node[vertex] (u3p) at (3,-2) {};
\node[vertex] (u5m) at (5,-2) {};

\node[vertex] (u6m) at (6,3) {};
\node[vertex] (u76) at (7,3.5) {};
\node[vertex] (u76p) at (7,2.5) {};
\node[vertex] (u86) at (8,4) {};

\node[vertex] (u4p) at (4,3) {};
\node[vertex] (u54) at (5,3.5) {};
\node[vertex] (u54p) at (5,2.5) {};
\node[vertex] (u64) at (6,4) {};

\node[vertex] (u8m) at (8,1) {};
\node[vertex] (u6p) at (6,1) {};

\node[vertex] (u7p) at (7,-1) {};
\node[vertex] (u87) at (8,-1) {};

\node[vertex] (u5p) at (5,-1) {};
\node[vertex] (u65) at (6,-1) {};

% Extra arcs
\draw[arc] (u2p) -- (v3);
\draw[arc] (u12) -- (u2p);
\draw[arc] (u12p) -- (u2p);
\draw[arc] (u02) -- (u12);
\draw[arc] (v3) -- (u4m);
\draw[arc] (u34) -- (u4m);
\draw[arc] (u34p) -- (u4m);
\draw[arc] (u24) -- (u34);

\draw[arc] (v1) -- (u2m);
\draw[arc] (u0p) -- (v1);

\draw[arc] (u1p) -- (v2);
\draw[arc] (u01) -- (u1p);
\draw[arc] (v2) -- (u3m);
\draw[arc] (u23) -- (u3m);

\draw[arc] (u3p) -- (v4);
\draw[arc] (v4) -- (u5m);

\draw[arc] (v5) -- (u6m);
\draw[arc] (u6m) -- (u76);
\draw[arc] (u6m) -- (u76p);
\draw[arc] (u76) -- (u86);

\draw[arc] (u6p) -- (v7);
\draw[arc] (v7) -- (u8m);

\draw[arc] (v6) -- (u7p);
\draw[arc] (u7p) -- (u87);

\draw[arc] (u5p) -- (v6);
\draw[arc] (u5p) -- (u65);

\draw[arc] (u4p) -- (v5);
\draw[arc] (u4p) -- (u54);
\draw[arc] (u4p) -- (u54p);
\draw[arc] (u54) -- (u64);

\end{tikzpicture}
\begin{tikzpicture}[x=1.75cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v2) -- (v1);
\draw[arc] (v3) -- (v2);
\draw[arc] (v4) -- (v3);

% Added vertices

\node[vertex] (w0) at (0,1) {};
\node[vertex] (w1) at (1,1) {};
\node[vertex] (w3) at (3,1) {};
\node[vertex] (w4) at (4,1) {};

% Extra arcs

\draw[arc] (w0) -- (w1);
\draw[arc] (v2) -- (w1);

\draw[arc] (w4) -- (w3);
\draw[arc] (w3) -- (v2);

\end{tikzpicture}
\begin{tikzpicture}[x=1.35cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, below=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, below=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, below=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, below=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, below=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, below=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, below=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, below=0pt] at (v7) {$v_7$};
\node[vertex] (v8) at (8,0) {};
\node[lbl, below=0pt] at (v8) {$v_8$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v4) -- (v3);
\draw[arc] (v5) -- (v4);
\draw[arc] (v6) -- (v5);
\draw[arc] (v7) -- (v6);
\draw[arc] (v8) -- (v7);

% Added vertices

% Left/top component of weight 5/8
\node[openvertex] (lt0) at (0,1) {\tiny$5/8$};
\node[vertex] (lt1) at (1,1) {};
\draw[arc] (lt0) -- (lt1);
\draw[arc] (lt1) -- (v2);

% Left/bottom component of weight 3/8
\node[openvertex] (lb0) at (0,-1) {\tiny$3/8$};
\node[vertex] (lb1) at (1,-1) {};
\node[vertex] (lb2) at (2,-1) {};
\node[vertex] (lb3) at (3,-1) {};
\draw[arc] (lb0) -- (lb1);
\draw[arc] (lb1) -- (lb2);
\draw[arc] (lb2) -- (lb3);
\draw[arc] (v4) -- (lb3);

% Small upper component of weight 5/8
\node[vertex] (m0) at (3,1) {};
\node[openvertex] (m1) at (4,1) {\tiny$5/8$};
\draw[arc] (v2) -- (m0);
\draw[arc] (m1) -- (m0);

% Upper-left component from v5, weight 1/8
\node[vertex] (ul0) at (4,2) {};
\node[vertex] (ul1) at (5,2.5) {};
\node[openvertex] (ul2) at (6,3) {\tiny$1/8$};
\node[vertex] (ul3) at (5,1.5) {};
\draw[arc] (v5) -- (ul0);
\draw[arc] (ul1) -- (ul0);
\draw[arc] (ul2) -- (ul1);
\draw[arc] (ul3) -- (ul0);

% Upper-right component from v5, weight 1/8
\node[vertex] (ur0) at (6,2) {};
\node[vertex] (ur1) at (7,2.5) {};
\node[openvertex] (ur2) at (8,3) {\tiny$1/8$};
\node[vertex] (ur3) at (7,1.5) {};
\draw[arc] (ur0) -- (v5);
\draw[arc] (ur1) -- (ur0);
\draw[arc] (ur2) -- (ur1);
\draw[arc] (ur3) -- (ur0);

% Lower short components near v6 and v7
\node[openvertex] (s1) at (5,-1) {\tiny$1/8$};
\node[openvertex] (s2) at (6,-1) {\tiny$2/8$};
\node[openvertex] (s3) at (7,-1) {\tiny$1/8$};
\draw[arc] (v6) -- (s1);
\draw[arc] (v7) -- (s2);
\draw[arc] (s3) -- (v6);

% Right pendant component of weight 3/8
\node[openvertex] (rp) at (8,-1) {\tiny$2/8$};
\draw[arc] (rp) -- (v7);

% Long lower component of weight 3/8
\node[vertex] (lr0) at (5,-2) {};
\node[vertex] (lr1) at (6,-2) {};
\node[vertex] (lr2) at (7,-2) {};
\node[openvertex] (lr3) at (8,-2) {\tiny$3/8$};
\draw[arc] (lr0) -- (v4);
\draw[arc] (lr3) -- (lr2);
\draw[arc] (lr2) -- (lr1);
\draw[arc] (lr1) -- (lr0);

% Bottom component of weight 1/8
\node[vertex] (bt0) at (4,-2.5) {};
\node[vertex] (bt1) at (5,-2.5) {};
\node[vertex] (bt2) at (6,-3) {};
\node[openvertex] (bb0) at (4,-3.5) {\tiny$1/8$};
\node[vertex] (bb1) at (5,-3.5) {};
\draw[arc] (bt2) -- (bt1);
\draw[arc] (bt1) -- (bt0);
\draw[arc] (bt2) -- (bb1);
\draw[arc] (bb1) -- (bb0);

\end{tikzpicture}
\begin{tikzpicture}[x=1.05cm,y=0.95cm]

% Assumes styles vertex, openvertex, arc are already defined in the preamble.

\newcommand{\BV}[3]{\node[vertex] (#1) at (#2,#3) {};}
\newcommand{\WV}[4]{\node[openvertex] (#1) at (#2,#3) {\tiny $#4$};}
\newcommand{\A}[2]{\draw[arc] (#1) -- (#2);}

% blue versions (for the crown)
\newcommand{\BVB}[3]{\node[vertex,draw=blue,fill=blue] (#1) at (#2,#3) {};}
\newcommand{\WVB}[4]{\node[openvertex,draw=blue,text=blue] (#1) at (#2,#3) {\tiny $#4$};}
\newcommand{\AB}[2]{\draw[arc,blue] (#1) -- (#2);}

% red versions (for the rails)
\newcommand{\BVR}[3]{\node[vertex,draw=red,fill=red] (#1) at (#2,#3) {};}
\newcommand{\WVR}[4]{\node[openvertex,draw=red,text=red] (#1) at (#2,#3) {\tiny $#4$};}
\newcommand{\AR}[2]{\draw[arc,red,dashed] (#1) -- (#2);}

% =========================================================
% Main path 0,...,20
% =========================================================

\node[vertex] (v0) at (0,0) {};
\node[lbl, below=0pt] at (v0) {$v_{0}$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_{1}$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, below=0pt] at (v2) {$v_{2}$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_{3}$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_{4}$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, above=0pt] at (v5) {$v_{5}$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, below=0pt] at (v6) {$v_{6}$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, above=0pt] at (v7) {$v_{7}$};
\node[vertex] (v8) at (8,0) {};
\node[lbl, above=0pt] at (v8) {$v_{8}$};
\node[vertex] (v9) at (9,0) {};
\node[lbl, below=0pt] at (v9) {$v_{9}$};
\node[vertex] (v10) at (10,0) {};
\node[lbl, above=0pt] at (v10) {$v_{10}$};
\node[vertex] (v11) at (11,0) {};
\node[lbl, below=0pt] at (v11) {$v_{11}$};
\node[vertex] (v12) at (12,0) {};
\node[lbl, below=0pt] at (v12) {$v_{12}$};
\node[vertex] (v13) at (13,0) {};
\node[lbl, below=0pt] at (v13) {$v_{13}$};
\node[vertex] (v14) at (14,0) {};
\node[lbl, above=0pt] at (v14) {$v_{14}$};
\node[vertex] (v15) at (15,0) {};
\node[lbl, below=0pt] at (v15) {$v_{15}$};
\node[vertex] (v16) at (16,0) {};
\node[lbl, above=0pt] at (v16) {$v_{16}$};
\node[vertex] (v17) at (17,0) {};
\node[lbl, below=0pt] at (v17) {$v_{17}$};
\node[vertex] (v18) at (18,0) {};
\node[lbl, above=0pt] at (v18) {$v_{18}$};
\node[vertex] (v19) at (19,0) {};
\node[lbl, below=0pt] at (v19) {$v_{19}$};
\node[vertex] (v20) at (20,0) {};
\node[lbl, below=0pt] at (v20) {$v_{20}$};

\A{v0}{v1}
\A{v1}{v2}
\A{v2}{v3}
\A{v3}{v4}
\A{v4}{v5}
\A{v5}{v6}
\A{v6}{v7}
\A{v7}{v8}
\A{v8}{v9}

\A{v10}{v9}
\A{v11}{v10}
\A{v12}{v11}
\A{v13}{v12}
\A{v14}{v13}
\A{v15}{v14}
\A{v16}{v15}
\A{v17}{v16}
\A{v18}{v17}
\A{v19}{v18}
\A{v20}{v19}

% =========================================================
% Detached top pieces
% =========================================================

% far upper-left small path
\WV{TL0}{0}{4}{1/36}
\BV{TL1}{1}{4}
\A{TL0}{TL1}

% top-middle small path
\BVB{TM0}{8}{7}
\BVB{TM1}{9}{7}
\BVB{TM2}{10}{7}
\WVB{TM3}{11}{7}{1/54}
\AB{TM0}{TM1}
\AB{TM2}{TM1}
\AB{TM3}{TM2}

% far upper-right detached fork
\BV{TR0}{18}{5.5}
\BV{TR1}{19}{5}
\BV{TR2}{19}{6}
\BV{TR3}{20}{5}
\WV{TR4}{20}{6}{4/54}
\A{TR1}{TR0}
\A{TR2}{TR0}
\A{TR3}{TR1}
\A{TR4}{TR2}

% =========================================================
% Upper-left small diagonal gadgets
% =========================================================

\node[openvertex] (x0) at (0,-2) {\tiny$5/54$};
\node[openvertex] (x2) at (2,-2) {\tiny$5/54$};

\draw[arc](x0)--(v1);
\draw[arc](v1)--(x2);
% First copy of D_4^\dag
\node[vertex] (u0pL) at (1,3) {};
\node[vertex] (u10L) at (2,2.5) {};
\node[openvertex] (u21L) at (3,2.5) {\tiny$5/54$};
\node[vertex] (u10pL) at (2,3.5) {};
\node[vertex] (u21pL) at (3,3.5) {};
\node[vertex] (u2mL) at (3,1.5) {};
\node[vertex] (u32L) at (4,1) {};
\node[vertex] (u32pL) at (4,2) {};
\node[openvertex] (u43L) at (5,1) {\tiny$5/54$};
\node[vertex] (u43pL) at (5,2) {};

\node[openvertex] (y1pL) at (2,-1) {\tiny$5/54$};
\node[openvertex] (y2pL) at (3,-1) {\tiny$5/54$};
\node[openvertex] (y3mL) at (4,-1) {\tiny$5/54$};
\node[openvertex] (y4mL) at (5,-1) {\tiny$5/54$};

\draw[arc] (u0pL) -- (v2);
\draw[arc] (u0pL) -- (u10L);
\draw[arc] (u0pL) -- (u10pL);
\draw[arc] (u10L) -- (u21L);
\draw[arc] (u10pL) -- (u21pL);

\draw[arc] (v2) -- (u2mL);
\draw[arc] (u2mL) -- (u32L);
\draw[arc] (u2mL) -- (u32pL);
\draw[arc] (u32L) -- (u43L);
\draw[arc] (u32pL) -- (u43pL);

\draw[arc] (y1pL) -- (v3);
\draw[arc] (y2pL) -- (v4);
\draw[arc] (v3) -- (y3mL);
\draw[arc] (v4) -- (y4mL);

% Second copy of D_4^\dag
\node[vertex] (u4pLL) at (5,3) {};
\node[vertex] (u54LL) at (6,2.5) {};
\node[openvertex] (u65LL) at (7,2.5) {\tiny$5/54$};
\node[vertex] (u54pLL) at (6,3.5) {};
\node[vertex] (u65pLL) at (7,3.5) {};
\node[vertex] (u6mLL) at (7,1.5) {};
\node[vertex] (u76LL) at (8,1) {};
\node[vertex] (u76pLL) at (8,2) {};
\node[openvertex] (u87LL) at (9,1) {\tiny$5/54$};
\node[vertex] (u87pLL) at (9,2) {};

\node[openvertex] (y5pLL) at (6,-1) {\tiny$5/54$};
\node[openvertex] (y6pLL) at (7,-1) {\tiny$5/54$};
\node[openvertex] (y7mLL) at (8,-1) {\tiny$5/54$};
\node[openvertex] (y8mLL) at (9,-1) {\tiny$5/54$};

\draw[arc] (u4pLL) -- (v6);
\draw[arc] (u4pLL) -- (u54LL);
\draw[arc] (u4pLL) -- (u54pLL);
\draw[arc] (u54LL) -- (u65LL);
\draw[arc] (u54pLL) -- (u65pLL);

\draw[arc] (v6) -- (u6mLL);
\draw[arc] (u6mLL) -- (u76LL);
\draw[arc] (u6mLL) -- (u76pLL);
\draw[arc] (u76LL) -- (u87LL);
\draw[arc] (u76pLL) -- (u87pLL);

\draw[arc] (y5pLL) -- (v7);
\draw[arc] (y6pLL) -- (v8);
\draw[arc] (v7) -- (y7mLL);
\draw[arc] (v8) -- (y8mLL);

%connector between them

\node[openvertex] (z4LL) at (4,-2) {\tiny$5/54$};
\node[openvertex] (z6LL) at (6,-2) {\tiny$5/54$};

\draw[arc] (v5) -- (z6LL);
\draw[arc] (z4LL) -- (v5);

% little transition gadget near 9/10
\WVB{U9a}{9}{-2}{4/54}
\WVB{U9b}{11}{-2}{4/54}
\AB{v10}{U9a}
\AB{U9b}{v10}

% =========================================================
% Central upper crown around 10,11,12
% =========================================================

% left branch of crown
\BVB{C1}{8}{5}
\BVB{C2}{9}{5}
\BVB{C3}{10}{5}
\WVB{C4}{11}{5}{4/54}
\AB{v11}{C3}
\AB{C1}{C2}
\AB{C3}{C2}
\AB{C4}{C3}

% right branch of crown
\BVB{C5}{12}{6.5}
\BVB{C6}{11}{6}
\BVB{C7}{12}{5.5}
\WVB{C8}{13}{5.5}{4/54}
\AB{C7}{v11}
\AB{C5}{C6}
\AB{C7}{C6}
\AB{C8}{C7}

% small inner gadget over v9
\BVB{C9}{9}{2.5}
\WVB{C10}{10}{2.5}{4/54}
\AB{v10}{C9}
\AB{C10}{C9}

% small inner gadget over v11
\BVB{C11}{11}{2.5}
\WVB{C12}{12}{2.5}{4/54}
\AB{C11}{v10}
\AB{C12}{C11}

%small gadgets below 10

\BVB{M11}{11}{-3.5}
\BVB{M12a}{12}{-4}
\WVB{M13a}{13}{-4}{2/54}
\BVB{M12b}{12}{-3}
\BVB{M13b}{13}{-3}
\AB{M13a}{M12a}
\AB{M12a}{M11}
\AB{M13b}{M12b}
\AB{M12b}{M11}
\AB{M11}{v10}

\BVB{M11x}{9}{-4.5}
\BVB{M12ax}{10}{-5}
\WVB{M13ax}{11}{-5}{2/54}
\BVB{M12bx}{10}{-4}
\BVB{M13bx}{11}{-4}
\AB{M13ax}{M12ax}
\AB{M12ax}{M11x}
\AB{M13bx}{M12bx}
\AB{M12bx}{M11x}
\AB{v10}{M11x}

\BVB{M11y}{9}{-7}
\BVB{M12ay}{10}{-7.5}
\WVB{M13ay}{11}{-7.5}{7/54}
\BVB{M12by}{10}{-6.5}
\BVB{M13by}{11}{-6.5}
\AB{M13ay}{M12ay}
\AB{M12ay}{M11y}
\AB{M13by}{M12by}
\AB{M12by}{M11y}

% =========================================================
% Upper-right repeated gadgets
% =========================================================

\node[vertex] (u0p) at (12,4) {};
\node[vertex] (u10) at (13,3.5) {};
\node[openvertex] (u21) at (14,3.5) {\tiny$4/54$};
\node[vertex] (u10p) at (13,4.5) {};
\node[vertex] (u21p) at (14,4.5) {};
\node[vertex] (u2m) at (14,2.5) {};
\node[vertex] (u32) at (15,2) {};
\node[vertex] (u32p) at (15,3) {};
\node[openvertex] (u43) at (16,2) {\tiny$4/54$};
\node[vertex] (u43p) at (16,3) {};

\node[vertex] (y1p) at (13,-1) {};
\node[vertex] (y3m) at (15,-1) {};
\node[openvertex] (y21) at (14,-1) {\tiny$4/54$};
\node[openvertex] (y43) at (16,-1) {\tiny$4/54$};

% Extra arcs
\draw[arc] (v13) -- (u0p);
\draw[arc] (u10) -- (u0p);
\draw[arc] (u10p) -- (u0p);
\draw[arc] (u21) -- (u10);
\draw[arc] (u21p) -- (u10p);

\draw[arc] (u2m) -- (v13);
\draw[arc] (u32) -- (u2m);
\draw[arc] (u32p) -- (u2m);
\draw[arc] (u43) -- (u32);
\draw[arc] (u43p) -- (u32p);

\draw[arc] (y3m) -- (v14);
\draw[arc] (v14) -- (y1p);
\draw[arc] (y43) -- (y3m);
\draw[arc] (y21) -- (y1p);

\node[vertex] (u0p2) at (16,4) {};
\node[vertex] (u102) at (17,3.5) {};
\node[openvertex] (u212) at (18,3.5) {\tiny$4/54$};
\node[vertex] (u10p2) at (17,4.5) {};
\node[vertex] (u21p2) at (18,4.5) {};
\node[vertex] (u2m2) at (18,2.5) {};
\node[vertex] (u322) at (19,2) {};
\node[vertex] (u32p2) at (19,3) {};
\node[openvertex] (u432) at (20,2) {\tiny$4/54$};
\node[vertex] (u43p2) at (20,3) {};

\node[vertex] (y1p2) at (17,-1) {};
\node[vertex] (y3m2) at (19,-1) {};
\node[openvertex] (y212) at (18,-1) {\tiny$4/54$};
\node[openvertex] (y432) at (20,-1) {\tiny$4/54$};

\node[openvertex] (z15) at (15,-2) {\tiny$4/54$};
\node[openvertex] (z17) at (17,-2) {\tiny$4/54$};

% Extra arcs
\draw[arc] (v17) -- (u0p2);
\draw[arc] (u102) -- (u0p2);
\draw[arc] (u10p2) -- (u0p2);
\draw[arc] (u212) -- (u102);
\draw[arc] (u21p2) -- (u10p2);

\draw[arc] (u2m2) -- (v17);
\draw[arc] (u322) -- (u2m2);
\draw[arc] (u32p2) -- (u2m2);
\draw[arc] (u432) -- (u322);
\draw[arc] (u43p2) -- (u32p2);

\draw[arc] (y3m2) -- (v18);
\draw[arc] (v18) -- (y1p2);
\draw[arc] (y432) -- (y3m2);
\draw[arc] (y212) -- (y1p2);

\draw[arc] (v16) -- (z15);
\draw[arc] (z17) -- (v16);

\node[vertex] (X14) at (14,1) {};
\node[openvertex] (X15) at (15,1) {\tiny$4/54$};
\node[vertex] (X16) at (16,1) {};
\node[openvertex] (X17) at (17,1) {\tiny$4/54$};

\draw[arc](v15)--(X14);
\draw[arc](X16)--(v15);
\draw[arc](X15)--(X14);
\draw[arc](X17)--(X16);

% =========================================================
% Long bottom rails
% =========================================================

% left upper rail
\BVR{LU0}{0}{-5.5}
\BVR{LU1}{1}{-5.5}
\BVR{LU2}{2}{-5.5}
\BVR{LU3}{3}{-5.5}
\BVR{LU4}{4}{-5.5}
\BVR{LU5}{5}{-5.5}
\BVR{LU6}{6}{-5.5}
\BVR{LU7}{7}{-5.5}
\BVR{LU8}{8}{-5.5}
\AR{LU0}{LU1}
\AR{LU1}{LU2}
\AR{LU2}{LU3}
\AR{LU3}{LU4}
\AR{LU4}{LU5}
\AR{LU5}{LU6}
\AR{LU6}{LU7}
\AR{LU7}{LU8}

% left lower rail
\WVR{LL0}{0}{-6.5}{17/54}
\BVR{LL1}{1}{-6.5}
\BVR{LL2}{2}{-6.5}
\BVR{LL3}{3}{-6.5}
\BVR{LL4}{4}{-6.5}
\BVR{LL5}{5}{-6.5}
\BVR{LL6}{6}{-6.5}
\BVR{LL7}{7}{-6.5}
\BVR{LL8}{8}{-6.5}
\AR{LL0}{LL1}
\AR{LL1}{LL2}
\AR{LL2}{LL3}
\AR{LL3}{LL4}
\AR{LL4}{LL5}
\AR{LL5}{LL6}
\AR{LL6}{LL7}
\AR{LL7}{LL8}

\BVR{L9}{9}{-6}
\AR{LL8}{L9}
\AR{LU8}{L9}
\AR{v10}{L9}

% right upper rail
\BVR{RU0}{20}{-5.5}
\BVR{RU1}{19}{-5.5}
\BVR{RU2}{18}{-5.5}
\BVR{RU3}{17}{-5.5}
\BVR{RU4}{16}{-5.5}
\BVR{RU5}{15}{-5.5}
\BVR{RU6}{14}{-5.5}
\BVR{RU7}{13}{-5.5}
\BVR{RU8}{12}{-5.5}
\AR{RU0}{RU1}
\AR{RU1}{RU2}
\AR{RU2}{RU3}
\AR{RU3}{RU4}
\AR{RU4}{RU5}
\AR{RU5}{RU6}
\AR{RU6}{RU7}
\AR{RU7}{RU8}

% right lower rail
\WVR{RL0}{20}{-6.5}{17/54}
\BVR{RL1}{19}{-6.5}
\BVR{RL2}{18}{-6.5}
\BVR{RL3}{17}{-6.5}
\BVR{RL4}{16}{-6.5}
\BVR{RL5}{15}{-6.5}
\BVR{RL6}{14}{-6.5}
\BVR{RL7}{13}{-6.5}
\BVR{RL8}{12}{-6.5}
\AR{RL0}{RL1}
\AR{RL1}{RL2}
\AR{RL2}{RL3}
\AR{RL3}{RL4}
\AR{RL4}{RL5}
\AR{RL5}{RL6}
\AR{RL6}{RL7}
\AR{RL7}{RL8}

\BVR{R9}{11}{-6}
\AR{RL8}{R9}
\AR{RU8}{R9}
\AR{R9}{v10}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1.5cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, below=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, above=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, below=0pt] at (v7) {$v_7$};
\node[vertex] (v8) at (8,0) {};
\node[lbl, above=0pt] at (v8) {$v_8$};
\node[vertex] (v9) at (9,0) {};
\node[lbl, above=0pt] at (v9) {$v_9$};
\node[vertex] (v10) at (10,0) {};
\node[lbl, above=0pt] at (v10) {$v_{10}$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);
\draw[arc] (v4) -- (v5);
\draw[arc] (v5) -- (v6);
\draw[arc] (v6) -- (v7);
\draw[arc] (v7) -- (v8);
\draw[arc] (v8) -- (v9);
\draw[arc] (v9) -- (v10);

% Added vertices
\node[openvertex,draw=red] (u2p) at (2,2) {};
\node[openvertex,draw=red] (u12) at (1,2.5) {};
\node[openvertex,draw=red] (u12p) at (1,1.5) {};
\node[openvertex,draw=red] (u02) at (0,3) {};

\node[openvertex,draw=red] (u2m) at (2,1) {};
\node[openvertex,draw=red] (u0p) at (0,1) {};

\node[openvertex,draw=red] (u4m) at (4,2) {};
\node[openvertex,draw=red] (u34) at (3,2.5) {};
\node[openvertex,draw=red] (u34p) at (3,1.5) {};
\node[openvertex,draw=red] (u24) at (2,3) {};

\node[openvertex,draw=red] (u1p) at (1,-1) {};
\node[openvertex,draw=red] (u01) at (0,-1) {};

\node[openvertex,draw=red] (u3m) at (3,-1) {};
\node[openvertex,draw=red] (u23) at (2,-1) {};

\node[vertex,blue] (u4p) at (4,1) {};
\node[vertex,blue] (u6m) at (6,1) {};

\node[openvertex,draw=red] (u8m) at (8,2) {};
\node[openvertex,draw=red] (u96) at (9,2.5) {};
\node[openvertex,draw=red] (u96p) at (9,1.5) {};
\node[openvertex,draw=red] (u106) at (10,3) {};

\node[openvertex,draw=red] (u6p) at (6,2) {};
\node[openvertex,draw=red] (u74) at (7,2.5) {};
\node[openvertex,draw=red] (u74p) at (7,1.5) {};
\node[openvertex,draw=red] (u84) at (8,3) {};

\node[openvertex,draw=red] (u10m) at (10,1) {};
\node[openvertex,draw=red] (u8p) at (8,1) {};

\node[openvertex,draw=red] (u9p) at (9,-1) {};
\node[openvertex,draw=red] (u109) at (10,-1) {};

\node[openvertex,draw=red] (u7p) at (7,-1) {};
\node[openvertex,draw=red] (u87) at (8,-1) {};

\node[openvertex,draw=red] (u4pp) at (4,-1.5) {};
\node[openvertex,draw=red] (u34pp) at (3,-1.5) {};
\node[openvertex,draw=red] (u54) at (5,-1.5) {};

\node[openvertex,draw=red] (u6mp) at (6,-2) {};
\node[openvertex,draw=red] (u76pp) at (7,-2) {};
\node[openvertex,draw=red] (u56) at (5,-2) {};

% Extra arcs
\draw[arc,red,dashed] (u2p) -- (v3);
\draw[arc,red,dashed] (u12) -- (u2p);
\draw[arc,red,dashed] (u12p) -- (u2p);
\draw[arc,red,dashed] (u02) -- (u12);
\draw[arc,red,dashed] (v3) -- (u4m);
\draw[arc,red,dashed] (u34) -- (u4m);
\draw[arc,red,dashed] (u34p) -- (u4m);
\draw[arc,red,dashed] (u24) -- (u34);

\draw[arc,red,dashed] (v1) -- (u2m);
\draw[arc,red,dashed] (u0p) -- (v1);

\draw[arc,red,dashed] (u1p) -- (v2);
\draw[arc,red,dashed] (u01) -- (u1p);
\draw[arc,red,dashed] (v2) -- (u3m);
\draw[arc,red,dashed] (u23) -- (u3m);

\draw[arc,blue] (u4p) -- (v5);
\draw[arc,blue] (v5) -- (u6m);

\draw[arc,red,dashed] (v7) -- (u8m);
\draw[arc,red,dashed] (u8m) -- (u96);
\draw[arc,red,dashed] (u8m) -- (u96p);
\draw[arc,red,dashed] (u96) -- (u106);

\draw[arc,red,dashed] (u8p) -- (v9);
\draw[arc,red,dashed] (v9) -- (u10m);

\draw[arc,red,dashed] (v8) -- (u9p);
\draw[arc,red,dashed] (u9p) -- (u109);

\draw[arc,red,dashed] (u7p) -- (v8);
\draw[arc,red,dashed] (u7p) -- (u87);

\draw[arc,red,dashed] (u6p) -- (v7);
\draw[arc,red,dashed] (u6p) -- (u74);
\draw[arc,red,dashed] (u6p) -- (u74p);
\draw[arc,red,dashed] (u74) -- (u84);

\draw[arc,red,dashed] (u34pp) -- (u4pp);
\draw[arc,red,dashed] (u4pp) -- (u54);
\draw[arc,red,dashed] (u4pp) -- (v5);

\draw[arc,red,dashed] (u56) -- (u6mp);
\draw[arc,red,dashed] (u6mp) -- (u76pp);
\draw[arc,red,dashed] (v5) -- (u6mp);

\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, above=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v3) -- (v2);
\draw[arc] (v4) -- (v3);
\draw[arc] (v5) -- (v4);
\draw[arc] (v6) -- (v5);

% Added vertices
\node[vertex] (u0p) at (0,1) {};
\node[vertex] (u2m) at (2,1) {};

\node[vertex] (z4m) at (4,1) {};
\node[vertex] (z54) at (5,1) {};
\node[vertex] (z54p) at (5,1.5) {};
\node[vertex] (z64) at (6,1) {};
\node[vertex] (z64p) at (6,1.5) {};

\node[vertex] (z2p) at (2,1.5) {};
\node[vertex] (z32) at (3,1.5) {};
\node[vertex] (z32p) at (3,2) {};
\node[vertex] (z42) at (4,1.5) {};
\node[vertex] (z42p) at (4,2) {};

\node[vertex] (w4m) at (4,-1) {};
\node[vertex] (w54) at (5,-1) {};
\node[vertex] (w54p) at (5,-1.5) {};
\node[vertex] (w64) at (6,-1) {};
\node[vertex] (w64p) at (6,-1.5) {};

\node[vertex] (w2p) at (2,-1) {};
\node[vertex] (w12) at (1,-1) {};
\node[vertex] (w12p) at (1,-1.5) {};
\node[vertex] (w02) at (0,-1) {};
\node[vertex] (w02p) at (0,-1.5) {};

\node[vertex] (y1) at (1,2) {};
\node[vertex] (y2) at (2,2) {};

% Extra arcs
\draw[arc] (u0p) -- (v1);
\draw[arc] (v1) -- (u2m);

\draw[arc] (z4m) -- (v3);
\draw[arc] (z54) -- (z4m);
\draw[arc] (z54p) -- (z4m);
\draw[arc] (z64) -- (z54);
\draw[arc] (z64p) -- (z54p);

\draw[arc] (v3) -- (z2p);
\draw[arc] (z32) -- (z2p);
\draw[arc] (z32p) -- (z2p);
\draw[arc] (z42) -- (z32);
\draw[arc] (z42p) -- (z32p);

\draw[arc] (w4m) -- (v3);
\draw[arc] (w54) -- (w4m);
\draw[arc] (w54p) -- (w4m);
\draw[arc] (w64) -- (w54);
\draw[arc] (w64p) -- (w54p);

\draw[arc] (v3) -- (w2p);
\draw[arc] (w12) -- (w2p);
\draw[arc] (w12p) -- (w2p);
\draw[arc] (w02) -- (w12);
\draw[arc] (w02p) -- (w12p);

\draw[arc] (y1) -- (y2);

\end{tikzpicture}
\begin{tikzpicture}[x=1.15cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, below=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, above=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, below=0pt] at (v7) {$v_7$};
\node[vertex] (v8) at (8,0) {};
\node[lbl, above=0pt] at (v8) {$v_8$};
\node[vertex] (v9) at (9,0) {};
\node[lbl, above=0pt] at (v9) {$v_9$};
\node[vertex] (v10) at (10,0) {};
\node[lbl, above=0pt] at (v10) {$v_{10}$};
\node[vertex] (v11) at (11,0) {};
\node[lbl, below=0pt] at (v11) {$v_{11}$};
\node[vertex] (v12) at (12,0) {};
\node[lbl, above=0pt] at (v12) {$v_{12}$};
\node[vertex] (v13) at (13,0) {};
\node[lbl, above=0pt] at (v13) {$v_{13}$};
\node[vertex] (v14) at (14,0) {};
\node[lbl, above=0pt] at (v14) {$v_{14}$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);
\draw[arc] (v5) -- (v4);
\draw[arc] (v6) -- (v5);
\draw[arc] (v7) -- (v6);
\draw[arc] (v8) -- (v7);
\draw[arc] (v8) -- (v9);
\draw[arc] (v9) -- (v10);
\draw[arc] (v10) -- (v11);
\draw[arc] (v11) -- (v12);
\draw[arc] (v12) -- (v13);
\draw[arc] (v13) -- (v14);

% Added vertices

\node[vertex] (z2p) at (2,1) {};
\node[vertex] (z12) at (1,1) {};
\node[vertex] (z12p) at (1,1.5) {};
\node[openvertex] (z02) at (0,1) {\tiny4/16};
\node[vertex] (z02p) at (0,1.5) {};

\node[vertex] (z4m) at (4,2) {};
\node[vertex] (z34) at (3,2) {};
\node[vertex] (z34p) at (3,2.5) {};
\node[openvertex] (z24) at (2,2) {\tiny4/16};
\node[vertex] (z24p) at (2,2.5) {};

\node[openvertex] (u0p) at (0,-1) {\tiny4/16};
\node[openvertex] (u2m) at (2,-1) {\tiny4/16};
\node[openvertex] (u1p) at (1,-1) {\tiny4/16};
\node[openvertex] (u3m) at (3,-1) {\tiny4/16};

\node[vertex] (z12pp) at (12,1) {};
\node[vertex] (z1312) at (13,1) {};
\node[vertex] (z1312p) at (13,1.5) {};
\node[openvertex] (z1412) at (14,1) {\tiny4/16};
\node[vertex] (z1412p) at (14,1.5) {};

\node[vertex] (z10m) at (10,2) {};
\node[vertex] (z1110) at (11,2) {};
\node[vertex] (z1110p) at (11,2.5) {};
\node[openvertex] (z1210) at (12,2) {\tiny4/16};
\node[vertex] (z1210p) at (12,2.5) {};

\node[openvertex] (u14p) at (14,-1) {\tiny4/16};
\node[openvertex] (u12m) at (12,-1) {\tiny4/16};
\node[openvertex] (u13p) at (13,-1) {\tiny4/16};
\node[openvertex] (u11m) at (11,-1) {\tiny4/16};

\node[openvertex] (a10m) at (10,1) {\tiny4/16};
\node[vertex] (a1110) at (11,1) {};
\node[openvertex] (a8p) at (8,1) {\tiny4/16};
\node[vertex] (a98) at (9,1) {};

\node[openvertex] (u6p) at (6,-0.75) {\tiny1/16};
\node[openvertex] (u8m) at (8,-0.75) {\tiny1/16};

\node[vertex] (x6p) at (6,4) {};
\node[openvertex] (x8m) at (8,4) {\tiny2/16};
\node[openvertex] (x56) at (5,4) {\tiny2/16};
\node[vertex] (x78) at (7,4) {};

\node[vertex] (v8m) at (8,2) {};
\node[openvertex] (v98) at (9,2.5) {\tiny2/16};
\node[vertex] (v98p) at (9,1.5) {};
\node[vertex] (v108) at (10,2.5) {};
\node[vertex] (v108p) at (10,1.5) {};

\node[vertex] (v6p) at (6,2) {};
\node[vertex] (v56) at (5,2.5) {};
\node[openvertex] (v56p) at (5,1.5) {\tiny2/16};
\node[vertex] (v46) at (4,2.5) {};
\node[vertex] (v46p) at (4,1.5) {};

\node[vertex] (g6p) at (6,3) {};
\node[vertex] (g56) at (5,3) {};
\node[vertex] (g46) at (4,3) {};
\node[openvertex] (g36) at (3,3.25) {\tiny4/16};

\node[vertex] (g8m) at (8,3) {};
\node[vertex] (g98) at (9,3.25) {};
\node[vertex] (g98p) at (9,3.75) {};
\node[openvertex] (g108) at (10,3.5) {\tiny4/16};

\node[vertex] (p8m) at (8,-3.75) {};
\node[openvertex] (p78) at (7,-3.5) {\tiny1/16};
\node[vertex] (p78p) at (7,-4.5) {};
\node[vertex] (p68) at (6,-4.25) {};

\node[vertex] (q6p) at (6,-3.75) {};
\node[openvertex] (q56) at (5,-3.5) {\tiny1/16};
\node[vertex] (q56p) at (5,-4.5) {};
\node[vertex] (q46) at (4,-4) {};

\node[vertex] (r8m) at (8,-2.5) {};
\node[openvertex] (r78) at (7,-2.5) {\tiny1/16};
\node[vertex] (r78p) at (7,-1.5) {};
\node[vertex] (r68) at (6,-2) {};

\node[vertex] (s6p) at (6,-2.5) {};
\node[openvertex] (s56) at (5,-2.5) {\tiny1/16};
\node[vertex] (s56p) at (5,-1.5) {};
\node[vertex] (s46) at (4,-2) {};

\node[vertex] (f4p) at (4,-6) {};
\node[vertex] (f54) at (5,-6) {};
\node[openvertex] (f64) at (6,-6.5) {\tiny1/16};
\node[vertex] (f54p) at (5,-6.5) {};
\node[vertex] (f44) at (4,-6.5) {};

\node[vertex] (e6m) at (6,-5) {};
\node[vertex] (e76) at (7,-5) {};
\node[openvertex] (e86) at (8,-5.5) {\tiny1/16};
\node[vertex] (e76p) at (7,-5.5) {};
\node[vertex] (e66) at (6,-5.5) {};

% Extra arcs

\draw[arc] (v3) -- (z4m);
\draw[arc] (z34) -- (z4m);
\draw[arc] (z34p) -- (z4m);
\draw[arc] (z24) -- (z34);
\draw[arc] (z24p) -- (z34p);

\draw[arc] (z2p) -- (v3);
\draw[arc] (z12) -- (z2p);
\draw[arc] (z12p) -- (z2p);
\draw[arc] (z02) -- (z12);
\draw[arc] (z02p) -- (z12p);

\draw[arc] (u0p) -- (v1);
\draw[arc] (v1) -- (u2m);
\draw[arc] (u1p) -- (v2);
\draw[arc] (v2) -- (u3m);

\draw[arc] (z10m) -- (v11);
\draw[arc] (z10m) -- (z1110);
\draw[arc] (z10m) -- (z1110p);
\draw[arc] (z1110) -- (z1210);
\draw[arc] (z1110p) -- (z1210p);

\draw[arc] (v11) -- (z12pp);
\draw[arc] (z12pp) -- (z1312);
\draw[arc] (z12pp) -- (z1312p);
\draw[arc] (z1312) -- (z1412);
\draw[arc] (z1312p) -- (z1412p);

\draw[arc] (v13) -- (u14p);
\draw[arc] (u12m) -- (v13);
\draw[arc] (v12) -- (u13p);
\draw[arc] (u11m) -- (v12);

\draw[arc] (v9) -- (a10m);
\draw[arc] (a10m) -- (a1110);

\draw[arc] (a8p) -- (v9);
\draw[arc] (a8p) -- (a98);

\draw[arc] (v7) -- (u6p);
\draw[arc] (u8m) -- (v7);

\draw[arc] (v7) -- (x6p);
\draw[arc] (x8m) -- (v7);
\draw[arc] (x6p) -- (x56);
\draw[arc] (x8m) -- (x78);

\draw[arc] (v8m) -- (v7);
\draw[arc] (v8m) -- (v98);
\draw[arc] (v8m) -- (v98p);
\draw[arc] (v98) -- (v108);
\draw[arc] (v98p) -- (v108p);

\draw[arc] (v7) -- (v6p);
\draw[arc] (v6p) -- (v56);
\draw[arc] (v6p) -- (v56p);
\draw[arc] (v56) -- (v46);
\draw[arc] (v56p) -- (v46p);

\draw[arc] (v7) -- (g6p);
\draw[arc] (g6p) -- (g56);
\draw[arc] (g56) -- (g46);
\draw[arc] (g36) -- (g46);

\draw[arc] (g8m) -- (v7);
\draw[arc] (g8m) -- (g98);
\draw[arc] (g98) -- (g108);
\draw[arc] (g98p) -- (g108);

\draw[arc] (p8m) -- (v7);
\draw[arc] (p8m) -- (p78);
\draw[arc] (p78) -- (p68);
\draw[arc] (p78p) -- (p68);

\draw[arc] (v7) -- (q6p);
\draw[arc] (q6p) -- (q56);
\draw[arc] (q56) -- (q46);
\draw[arc] (q56p) -- (q46);

\draw[arc] (r68) -- (v5);
\draw[arc] (r8m) -- (r78);
\draw[arc] (r78) -- (r68);
\draw[arc] (r78p) -- (r68);

\draw[arc] (v5) -- (s46);
\draw[arc] (s6p) -- (s56);
\draw[arc] (s56) -- (s46);
\draw[arc] (s56p) -- (s46);

\draw[arc] (v5) -- (f4p);
\draw[arc] (f54) -- (f4p);
\draw[arc] (f64) -- (f54);
\draw[arc] (f64) -- (f54p);
\draw[arc] (f54p) -- (f44);

\draw[arc] (e6m) -- (v5);
\draw[arc] (e76) -- (e6m);
\draw[arc] (e86) -- (e76);
\draw[arc] (e86) -- (e76p);
\draw[arc] (e76p) -- (e66);
\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, below=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, above=0pt] at (v7) {$v_7$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v4) -- (v3);
\draw[arc] (v5) -- (v4);
\draw[arc] (v6) -- (v5);
\draw[arc] (v7) -- (v6);

% Added vertices
\node[openvertex] (u0p) at (0,1) {\tiny10/32};
\node[openvertex] (u2m) at (2,1) {\tiny10/32};

\node[vertex] (u1p) at (1,-1) {};
\node[openvertex] (u01) at (0,-1) {\tiny10/32};
\node[vertex] (u3m) at (3,-1) {};
\node[openvertex] (u23) at (2,-1) {\tiny10/32};

\node[vertex] (u5m) at (5,0.75) {};
\node[vertex] (u65) at (6,1) {};
\node[openvertex] (u75) at (7,1) {\tiny5/32};

\node[vertex] (u3p) at (3,1.25) {};
\node[vertex] (u43) at (4,1.5) {};
\node[openvertex] (u53) at (5,1.5) {\tiny5/32};

\node[vertex] (y5m) at (5,-1) {};
\node[vertex] (y65) at (6,-1) {};
\node[openvertex] (y75) at (7,-1) {\tiny8/32};

\node[vertex] (y3p) at (3,-2) {};
\node[vertex] (y23) at (2,-2) {};
\node[openvertex] (y13) at (1,-2) {\tiny8/32};

\node[vertex] (z43) at (4,-3) {};
\node[vertex] (z3p) at (3,-3) {};
\node[vertex] (z23) at (2,-3) {};
\node[openvertex] (z13) at (1,-3) {\tiny4/32};

\node[vertex] (z65) at (6,-2) {};
\node[vertex] (z5m) at (5,-2) {};
\node[vertex] (z65p) at (6,-1.5) {};
\node[openvertex] (z75) at (7,-2) {\tiny4/32};

\node[openvertex] (w7) at (7,2) {\tiny2/32};
\node[vertex] (w6) at (6,2) {};
\node[vertex] (w5) at (5,2.25) {};
\node[vertex] (w0) at (0,2) {};
\node[vertex] (w1) at (1,2) {};
\node[openvertex] (w0p) at (0,2.5) {\tiny2/32};

\node[openvertex] (w5p) at (5,3) {\tiny2/32};
\node[vertex] (w4) at (4,3) {};
\node[vertex] (w3) at (3,3) {};
\node[vertex] (w7p) at (7,3) {};
\node[vertex] (w6p) at (6,3) {};
\node[openvertex] (w7pp) at (7,3.5) {\tiny2/32};

\node[openvertex] (x5) at (5,-3) {\tiny1/32};
\node[vertex] (x4) at (4,-3.5) {};
\node[vertex] (x3) at (3,-4) {};
\node[vertex] (x7) at (7,-4) {};
\node[vertex] (x6) at (6,-4) {};
\node[openvertex] (x7p) at (7,-4.5) {\tiny1/32};

\node[openvertex] (a7) at (7,-3) {\tiny1/32};
\node[vertex] (a6) at (6,-3.5) {};
\node[vertex] (a5) at (5,-4) {};
\node[vertex] (b7) at (7,-5.5) {};
\node[vertex] (b6) at (6,-5.5) {};
\node[openvertex] (b7p) at (7,-6) {\tiny1/32};

\node[vertex] (c6m) at (6,4.5) {};
\node[vertex] (c56) at (5,4.75) {};
\node[vertex] (c66) at (6,5) {};
\node[openvertex] (c76) at (7,4.5) {\tiny1/32};

\node[vertex] (c4p) at (4,4) {};
\node[vertex] (c34) at (3,4.25) {};
\node[vertex] (c44) at (4,4.5) {};
\node[openvertex] (c54) at (5,4) {\tiny1/32};

\node[vertex] (d6m) at (6,6) {};
\node[vertex] (d56) at (5,6.25) {};
\node[vertex] (d66) at (6,6.5) {};
\node[openvertex] (d76) at (7,6) {\tiny1/32};

\node[vertex] (d4p) at (4,5.5) {};
\node[vertex] (d34) at (3,5.75) {};
\node[vertex] (d44) at (4,6) {};
\node[openvertex] (d54) at (5,5.5) {\tiny1/32};

% Extra arcs
\draw[arc] (u0p) -- (v1);
\draw[arc] (v1) -- (u2m);
\draw[arc] (u01) -- (u1p);
\draw[arc] (u1p) -- (v2);
\draw[arc] (u23) -- (u3m);
\draw[arc] (v2) -- (u3m);

\draw[arc] (u5m) -- (v4);
\draw[arc] (u65) -- (u5m);
\draw[arc] (u75) -- (u65);

\draw[arc] (v4) -- (u3p);
\draw[arc] (u43) -- (u3p);
\draw[arc] (u53) -- (u43);

\draw[arc] (y5m) -- (v4);
\draw[arc] (y65) -- (y5m);
\draw[arc] (y75) -- (y65);

\draw[arc] (v4) -- (y3p);
\draw[arc] (y23) -- (y3p);
\draw[arc] (y13) -- (y23);

\draw[arc] (v4) -- (z3p);
\draw[arc] (z43) -- (z3p);
\draw[arc] (z23) -- (z3p);
\draw[arc] (z13) -- (z23);

\draw[arc] (z5m) -- (v4);
\draw[arc] (z65p) -- (z5m);
\draw[arc] (z65) -- (z5m);
\draw[arc] (z75) -- (z65);

\draw[arc] (w7) -- (w6);
\draw[arc] (w6) -- (w5);
\draw[arc] (w6) -- (v5);
\draw[arc] (w0) -- (w1);
\draw[arc] (w0p) -- (w1);

\draw[arc] (w5p) -- (w4);
\draw[arc] (w4) -- (w3);
\draw[arc] (v5) -- (w4);
\draw[arc] (w7p) -- (w6p);
\draw[arc] (w7pp) -- (w6p);

\draw[arc] (x5) -- (x4);
\draw[arc] (x4) -- (x3);
\draw[arc] (v6) -- (x5);
\draw[arc] (x7) -- (x6);
\draw[arc] (x7p) -- (x6);

\draw[arc] (a7) -- (a6);
\draw[arc] (a6) -- (a5);
\draw[arc] (a7) -- (v6);
\draw[arc] (b7) -- (b6);
\draw[arc] (b7p) -- (b6);

\draw[arc] (c6m) -- (v5);
\draw[arc] (c6m) -- (c56);
\draw[arc] (c66) -- (c56);
\draw[arc] (c76) -- (c66);
\draw[arc] (v5) -- (c4p);
\draw[arc] (c4p) -- (c34);
\draw[arc] (c44) -- (c34);
\draw[arc] (c54) -- (c44);

\draw[arc] (d6m) -- (v5);
\draw[arc] (d76) -- (d6m);
\draw[arc] (d66) -- (d56);
\draw[arc] (d76) -- (d66);
\draw[arc] (v5) -- (d4p);
\draw[arc] (d54) -- (d4p);
\draw[arc] (d44) -- (d34);
\draw[arc] (d54) -- (d44);

\end{tikzpicture}
\begin{tikzpicture}[x=1.45cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, above=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, below=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, above=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, above=0pt] at (v7) {$v_7$};
\node[vertex] (v8) at (8,0) {};
\node[lbl, above=0pt] at (v8) {$v_8$};
\node[vertex] (v9) at (9,0) {};
\node[lbl, above=0pt] at (v9) {$v_9$};
\node[vertex] (v10) at (10,0) {};
\node[lbl, above=0pt] at (v10) {$v_{10}$};
\node[vertex] (v11) at (11,0) {};
\node[lbl, above=0pt] at (v11) {$v_{11}$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v4) -- (v3);
\draw[arc] (v5) -- (v4);
\draw[arc] (v6) -- (v5);
\draw[arc] (v7) -- (v6);
\draw[arc] (v8) -- (v7);
\draw[arc] (v9) -- (v8);
\draw[arc] (v10) -- (v9);
\draw[arc] (v11) -- (v10);

% Added vertices
\node[openvertex,draw=red] (u3p) at (3,3.5) {};
\node[openvertex,draw=red] (u23) at (2,4) {};
\node[openvertex,draw=red] (u23p) at (2,3) {};
\node[openvertex,draw=red] (u13) at (1,4) {};
\node[openvertex,draw=red] (u13p) at (1,3) {};

\node[vertex,blue] (u2m) at (2,1) {};
\node[vertex,blue] (u0p) at (0,1) {};

\node[openvertex,draw=red] (u5m) at (5,4.5) {};
\node[openvertex,draw=red] (u65) at (6,5) {};
\node[openvertex,draw=red] (u65p) at (6,4) {};
\node[openvertex,draw=red] (u75) at (7,5) {};
\node[openvertex,draw=red] (u75p) at (7,4) {};

\node[vertex,blue] (y1p) at (1,-1) {};
\node[vertex,blue] (y01) at (0,-1) {};

\node[vertex,blue] (y3m) at (3,-1) {};
\node[vertex,blue] (y23) at (2,-1) {};

\node[openvertex,draw=red] (y3p) at (3,2) {};
\node[openvertex,draw=red] (y43) at (4,2) {};

\node[openvertex,draw=red] (y5m) at (5,2) {};
\node[openvertex,draw=red] (y65) at (6,2) {};

\node[vertex,blue] (z3p) at (3,1) {};
\node[vertex,blue] (z23) at (2,2) {};
\node[vertex,blue] (z13) at (1,2) {};
\node[vertex,blue] (z03) at (0,2) {};

\node[vertex,blue] (z5m) at (5,1) {};
\node[vertex,blue] (z65) at (6,1) {};
\node[vertex,blue] (z75) at (7,1) {};
\node[vertex,blue] (z85) at (8,1) {};

\node[openvertex,draw=red] (z5p) at (5,-3) {};
\node[openvertex,draw=red] (z45) at (4,-4) {};
\node[openvertex,draw=red] (z35) at (3,-4) {};

\node[openvertex,draw=red] (z7m) at (7,-3) {};
\node[openvertex,draw=red] (z67) at (6,-4) {};
\node[openvertex,draw=red] (z57) at (5,-4) {};

\node[openvertex,draw=red] (w5m) at (5,-1) {};
\node[openvertex,draw=red] (w65) at (6,-1) {};
\node[openvertex,draw=red] (w65p) at (6,-2) {};
\node[openvertex,draw=red] (w75) at (7,-1) {};

\node[openvertex,draw=red] (w3p) at (3,-2) {};
\node[openvertex,draw=red] (w43p) at (4,-3) {};
\node[openvertex,draw=red] (w43) at (4,-2) {};
\node[openvertex,draw=red] (w53) at (5,-2) {};

\node[vertex,blue] (u9m) at (9,1.5) {};
\node[vertex,blue] (u109) at (10,2) {};
\node[vertex,blue] (u109p) at (10,1) {};
\node[vertex,blue] (u119) at (11,2) {};
\node[vertex,blue] (u119p) at (11,1) {};

\node[vertex,blue] (u7p) at (7,3) {};
\node[vertex,blue] (u87) at (8,3.5) {};
\node[vertex,blue] (u87p) at (8,2.5) {};
\node[vertex,blue] (u97) at (9,3.5) {};
\node[vertex,blue] (u97p) at (9,2.5) {};

\node[vertex,blue] (u10m) at (10,-1) {};
\node[vertex,blue] (u8p) at (8,-1) {};

\node[vertex,blue] (u11m) at (11,-1) {};
\node[vertex,blue] (u9p) at (9,-1) {};

% Extra arcs
\draw[arc,red,dashed] (v4) -- (u3p);
\draw[arc,red,dashed] (u23) -- (u3p);
\draw[arc,red,dashed] (u23p) -- (u3p);
\draw[arc,red,dashed] (u13) -- (u23);
\draw[arc,red,dashed] (u13p) -- (u23p);

\draw[arc,red,dashed] (u5m) -- (v4);
\draw[arc,red,dashed] (u65) -- (u5m);
\draw[arc,red,dashed] (u65p) -- (u5m);
\draw[arc,red,dashed] (u75) -- (u65);
\draw[arc,red,dashed] (u75p) -- (u65p);

\draw[arc,blue] (v1) -- (u2m);
\draw[arc,blue] (u0p) -- (v1);

\draw[arc,blue] (y1p) -- (v2);
\draw[arc,blue] (y01) -- (y1p);
\draw[arc,blue] (v2) -- (y3m);
\draw[arc,blue] (y23) -- (y3m);

\draw[arc,red,dashed] (v4) -- (y3p);
\draw[arc,red,dashed] (y43) -- (y3p);
\draw[arc,red,dashed] (y5m) -- (v4);
\draw[arc,red,dashed] (y65) -- (y5m);

\draw[arc,blue] (z03) -- (z13);
\draw[arc,blue] (z13) -- (z23);
\draw[arc,blue] (z23) -- (z3p);
\draw[arc,blue] (v4) -- (z3p);

\draw[arc,blue] (z85) -- (z75);
\draw[arc,blue] (z75) -- (z65);
\draw[arc,blue] (z65) -- (z5m);
\draw[arc,blue] (z5m) -- (v4);

\draw[arc,red,dashed] (v6) -- (z5p);
\draw[arc,red,dashed] (z5p) -- (z45);
\draw[arc,red,dashed] (z45) -- (z35);

\draw[arc,red,dashed] (z7m) -- (v6);
\draw[arc,red,dashed] (z7m) -- (z67);
\draw[arc,red,dashed] (z67) -- (z57);

\draw[arc,red,dashed] (w5m) -- (v4);
\draw[arc,red,dashed] (w65) -- (w5m);
\draw[arc,red,dashed] (w75) -- (w65);
\draw[arc,red,dashed] (w75) -- (w65p);

\draw[arc,red,dashed] (v4) -- (w3p);
\draw[arc,red,dashed] (w43) -- (w3p);
\draw[arc,red,dashed] (w53) -- (w43);
\draw[arc,red,dashed] (w53) -- (w43p);

\draw[arc,blue] (u9m) -- (v8);
\draw[arc,blue] (u109) -- (u9m);
\draw[arc,blue] (u109p) -- (u9m);
\draw[arc,blue] (u119) -- (u109);
\draw[arc,blue] (u119p) -- (u109p);

\draw[arc,blue] (v8) -- (u7p);
\draw[arc,blue] (u87) -- (u7p);
\draw[arc,blue] (u87p) -- (u7p);
\draw[arc,blue] (u97) -- (u87);
\draw[arc,blue] (u97p) -- (u87p);

\draw[arc,blue] (v9) -- (u8p);
\draw[arc,blue] (u10m) -- (v9);

\draw[arc,blue] (v10) -- (u9p);
\draw[arc,blue] (u11m) -- (v10);

\end{tikzpicture}
\begin{tikzpicture}[x=1.7cm,y=1.0cm]

% Main path
\node[vertex] (v0) at (0,0) {};
\node[lbl, above=0pt] at (v0) {$v_0$};
\node[vertex] (v1) at (1,0) {};
\node[lbl, above=0pt] at (v1) {$v_1$};
\node[vertex] (v2) at (2,0) {};
\node[lbl, above=0pt] at (v2) {$v_2$};
\node[vertex] (v3) at (3,0) {};
\node[lbl, below=0pt] at (v3) {$v_3$};
\node[vertex] (v4) at (4,0) {};
\node[lbl, above=0pt] at (v4) {$v_4$};
\node[vertex] (v5) at (5,0) {};
\node[lbl, above=0pt] at (v5) {$v_5$};
\node[vertex] (v6) at (6,0) {};
\node[lbl, above=0pt] at (v6) {$v_6$};
\node[vertex] (v7) at (7,0) {};
\node[lbl, below=0pt] at (v7) {$v_7$};

\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);
\draw[arc] (v5) -- (v4);
\draw[arc] (v6) -- (v5);
\draw[arc] (v7) -- (v6);

% Added vertices
\node[vertex] (u2p) at (2,1.5) {};
\node[vertex] (u12) at (1,2) {};
\node[vertex] (u12p) at (1,1) {};
\node[vertex] (u02) at (0,2) {};
\node[vertex] (u02p) at (0,1) {};

\node[vertex] (y2m) at (2,-1) {};
\node[vertex] (y0p) at (0,-1) {};

\node[vertex] (y3m) at (3,-1) {};
\node[vertex] (y1p) at (1,-1) {};

\node[vertex] (u4m) at (4,3) {};
\node[vertex] (u34) at (3,3.5) {};
\node[vertex] (u34p) at (3,2.5) {};
\node[vertex] (u24) at (2,3.5) {};
\node[vertex] (u24p) at (2,2.5) {};

\node[vertex] (y4p) at (4,-1) {};
\node[vertex] (y6m) at (6,-1) {};

\node[vertex] (u5p) at (5,1) {};
\node[vertex] (u7m) at (7,1) {};

\node[vertex] (u4p) at (4,1.5) {};
\node[vertex] (u6m) at (6,1.5) {};

\node[vertex] (u54) at (5,2) {};
\node[vertex] (u76) at (7,2) {};

\node[vertex] (u4pp) at (4,-2) {};
\node[vertex] (u6mp) at (6,-2) {};

\node[vertex] (u34pp) at (3,-2) {};
\node[vertex] (u76p) at (7,-2) {};

% Extra arcs
\draw[arc] (u2p) -- (v3);
\draw[arc] (u12) -- (u2p);
\draw[arc] (u12p) -- (u2p);
\draw[arc] (u02) -- (u12);
\draw[arc] (u02p) -- (u12p);

\draw[arc] (v3) -- (u4m);
\draw[arc] (u34) -- (u4m);
\draw[arc] (u34p) -- (u4m);
\draw[arc] (u24) -- (u34);
\draw[arc] (u24p) -- (u34p);

\draw[arc] (v1) -- (y2m);
\draw[arc] (y0p) -- (v1);

\draw[arc] (v2) -- (y3m);
\draw[arc] (y1p) -- (v2);

\draw[arc] (v5) -- (y4p);
\draw[arc] (y6m) -- (v5);

\draw[arc] (v6) -- (u5p);
\draw[arc] (u7m) -- (v6);

\draw[arc] (v5) -- (u4p);
\draw[arc] (u6m) -- (v5);
\draw[arc] (u54) -- (u4p);
\draw[arc] (u76) -- (u6m);

\draw[arc] (v5) -- (u4pp);
\draw[arc] (u6mp) -- (v5);
\draw[arc] (u34pp) -- (u4pp);
\draw[arc] (u76p) -- (u6mp);

\end{tikzpicture}
